SAR: Learning Global Item-Space Matching and Geometry-Aware Placement Ranking for Buffered Online 3D Bin Packing

Online 3D bin packing with a bounded buffer requires irreversible item-selection and placement decisions under limited knowledge of future arrivals. Feasibility alone is insufficient, as feasible actions can produce different residual-space structures and subsequent packing opportunities. A central architectural question is how to allocate spatial reasoning between item selection and placement evaluation. We propose Spatial Affordance Retrieval (SAR), a novel learning-based framework that coordinates global item-space matching with geometry-aware placement ranking. A voxel-token spatial encoder represents 3D container occupancy, enabling a picker to match buffered items to the residual space without requiring item-specific placement proposals as inputs. After item selection, a loader ranks feasible rotation-position candidates using candidate geometry, local geometric features (LGF), and inter-candidate comparison, without directly accessing global spatial tokens. The feasible candidate set connects the two stages, which are jointly optimized under a shared long-horizon packing return. On the Random, JD, and SF datasets, the best SAR variants improve utilization over the strongest evaluated online baselines by 0.96-4.20 percentage points under the no-buffer setting (K=1). With a buffer (K=5), the best utilization rates across SAR variants reach 93.55%, 91.04%, and 90.41%, respectively. Ablations support the complementary roles of global item-space matching and geometry-aware placement evaluation, counterfactual analysis suggests that learned item selection favors greater future packing potential, and experiments demonstrate compatibility with multiple candidate generators.

==> sensitivity_ablation_tables.tex <==
%
%
\begingroup
\ExplSyntaxOn
\__reset_tbl:
\skip_zero:N \l_tbl_abovecap_skip
\dim_set:Nn \l_tbl_width_dim { \columnwidth }
\cs_set_eq:cc { @makecaption } { __make_tbl_caption:nn }
\cs_set:cpn { @captype } { table }
\cs_set:Npn \tblwidth { \columnwidth }
\ExplSyntaxOff
\sffamily\small
\begin{minipage}[t]{\columnwidth}
\vspace{0pt}
\input{tab2.tex}
\end{minipage}\hfill
\begin{minipage}[t]{\columnwidth}
\vspace{0pt}
\input{tab3.tex}
\end{minipage}
\par
\endgroup

